A neighborhood-preserving translation operator on graphs

In this paper, we introduce translation operators on graphs. Contrary to spectrally-defined translations in the framework of graph signal processing, our operators mimic neighborhood-preserving properties of translation operators defined in Euclidean spaces directly in the vertex domain, and therefore do not deform a signal as it is translated. We show that in the case of grid graphs built on top of a metric space, these operators exactly match underlying Euclidean translations, suggesting that they completely leverage the underlying metric. More generally, these translations are defined on any graph, and can therefore be used to process signals on those graphs. We show that identifying proposed translations is in general an NP-Complete problem. To cope with this issue, we introduce relaxed versions of these operators, and illustrate translation of signals on random graphs.

==> Objective.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, blue, dashed, thick] (69) edge (38);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_1.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[-latex, green, thick] (66) edge (17);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[-latex, green, thick] (51) edge (20);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[-latex, green, thick] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[-latex, green, thick] (69) edge (26);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[-latex, green, thick] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_10.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[-latex, green, thick] (91) edge (9);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[-latex, green, thick] (81) edge (21);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[-latex, green, thick] (29) edge (49);
    \path[-latex, green, thick] (54) edge (29);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[-latex, green, thick] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_11.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[-latex, green, thick] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[-latex, green, thick] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[-latex, green, thick] (53) edge (38);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[-latex, green, thick] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, red] (21) edge (24);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_2.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[-latex, green, thick] (20) edge (17);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[-latex, green, thick] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[-latex, green, thick] (26) edge (51);
    \path[] (26) edge (56);
    \path[-latex, green, thick] (65) edge (26);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[-latex, green, thick] (87) edge (65);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_3.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[-latex, green, thick] (17) edge (65);
    \path[-latex, green, thick] (66) edge (17);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[-latex, green, thick] (26) edge (20);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[-latex, green, thick] (65) edge (59);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, red] (51) edge (45);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_4.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[-latex, green, thick] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[-latex, green, thick] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[-latex, green, thick] (59) edge (22);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[-latex, green, thick] (45) edge (33);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[-latex, green, thick] (65) edge (59);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_5.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[-latex, green, thick] (70) edge (18);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[-latex, green, thick] (22) edge (31);
    \path[-latex, green, thick] (33) edge (22);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[-latex, green, thick] (59) edge (33);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[-latex, green, thick] (65) edge (59);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_6.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[-latex, green, thick] (59) edge (22);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[-latex, green, thick] (33) edge (31);
    \path[-latex, green, thick] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, red] (22) edge (44);
    \path[-latex, red] (18) edge (19);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_7.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[-latex, green, thick] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[-latex, green, thick] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[-latex, green, thick] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[-latex, green, thick] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[-latex, green, thick] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_8.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[-latex, green, thick] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[-latex, green, thick] (93) edge (21);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[-latex, green, thick] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[-latex, green, thick] (81) edge (62);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, red] (31) edge (29);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_0.5_Step_9.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[-latex, green, thick] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[-latex, green, thick] (29) edge (54);
    \path[] (29) edge (81);
    \path[-latex, green, thick] (91) edge (29);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[-latex, green, thick] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, red] (62) edge (49);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_1.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[-latex, green, thick] (66) edge (17);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[-latex, green, thick] (51) edge (20);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[-latex, green, thick] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[-latex, green, thick] (69) edge (26);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[-latex, green, thick] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_10.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[-latex, green, thick] (24) edge (53);
    \path[-latex, green, thick] (60) edge (24);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[-latex, green, thick] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[-latex, green, thick] (73) edge (60);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_11.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[-latex, green, thick] (24) edge (38);
    \path[] (24) edge (53);
    \path[-latex, green, thick] (60) edge (24);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[-latex, green, thick] (53) edge (60);
    \path[-latex, green, thick] (73) edge (53);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_2.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[-latex, green, thick] (20) edge (17);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[-latex, green, thick] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[-latex, green, thick] (26) edge (51);
    \path[] (26) edge (56);
    \path[-latex, green, thick] (65) edge (26);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[-latex, green, thick] (87) edge (65);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_3.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[-latex, green, thick] (17) edge (65);
    \path[-latex, green, thick] (66) edge (17);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[-latex, green, thick] (26) edge (20);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[-latex, green, thick] (65) edge (59);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, red] (51) edge (45);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_4.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[-latex, green, thick] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[-latex, green, thick] (45) edge (18);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[-latex, green, thick] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[-latex, green, thick] (59) edge (22);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[-latex, green, thick] (65) edge (59);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_5.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,0}] at (0.37\textwidth, 0.57\textwidth) {$\bot$};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[-latex, green, thick] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[-latex, green, thick] (59) edge (18);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[-latex, green, thick] (33) edge (22);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[-latex, green, thick] (65) edge (33);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_6.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[-latex, green, thick] (31) edge (19);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[-latex, green, thick] (33) edge (31);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, red] (18) edge (44);
    \path[-latex, red] (22) edge (39);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_7.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[-latex, green, thick] (19) edge (9);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[-latex, green, thick] (44) edge (21);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[-latex, green, thick] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[-latex, green, thick] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_8.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill=white] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[-latex, green, thick] (9) edge (49);
    \path[] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[-latex, green, thick] (93) edge (9);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[-latex, green, thick] (44) edge (21);
    \path[] (21) edge (49);
    \path[-latex, green, thick] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
\end{tikzpicture}

==> k_1_alpha_0.5_beta_0.1_gamma_1_Step_9.tex <==
\begin{tikzpicture}
    \node (0) [draw, circle, scale=0.3, fill=white] at (0.64\textwidth, 0.38\textwidth) {};
    \node (1) [draw, circle, scale=0.3, fill=white] at (0.66\textwidth, 0.16\textwidth) {};
    \node (2) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.35\textwidth) {};
    \node (3) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.24\textwidth) {};
    \node (4) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.41\textwidth) {};
    \node (5) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.54\textwidth) {};
    \node (6) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.77\textwidth) {};
    \node (7) [draw, circle, scale=0.3, fill=white] at (0.93\textwidth, 0.09\textwidth) {};
    \node (8) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.99\textwidth) {};
    \node (9) [draw, circle, scale=0.3, fill={rgb:red,255;green,0;blue,255}] at (0.24\textwidth, 0.24\textwidth) {};
    \node (10) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.73\textwidth) {};
    \node (11) [draw, circle, scale=0.3, fill=white] at (0.69\textwidth, 0.03\textwidth) {};
    \node (12) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.29\textwidth) {};
    \node (13) [draw, circle, scale=0.3, fill=white] at (0.56\textwidth, 0.38\textwidth) {};
    \node (14) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.49\textwidth) {};
    \node (15) [draw, circle, scale=0.3, fill=white] at (0.83\textwidth, 0.37\textwidth) {};
    \node (16) [draw, circle, scale=0.3, fill=white] at (0.52\textwidth, 0.47\textwidth) {};
    \node (17) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.74\textwidth) {};
    \node (18) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.6\textwidth) {};
    \node (19) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.35\textwidth) {};
    \node (20) [draw, circle, scale=0.3, fill=white] at (0.24\textwidth, 0.7\textwidth) {};
    \node (21) [draw, circle, scale=0.3, fill={rgb:red,0;green,0;blue,255}] at (0.21\textwidth, 0.27\textwidth) {};
    \node (22) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.57\textwidth) {};
    \node (23) [draw, circle, scale=0.3, fill=white] at (0.92\textwidth, 0.82\textwidth) {};
    \node (24) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.02\textwidth) {};
    \node (25) [draw, circle, scale=0.3, fill=white] at (0.78\textwidth, 0.26\textwidth) {};
    \node (26) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.81\textwidth) {};
    \node (27) [draw, circle, scale=0.3, fill=white] at (0.81\textwidth, 0.49\textwidth) {};
    \node (28) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.37\textwidth) {};
    \node (29) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.26\textwidth) {};
    \node (30) [draw, circle, scale=0.3, fill=white] at (0.46\textwidth, 0.69\textwidth) {};
    \node (31) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.46\textwidth) {};
    \node (32) [draw, circle, scale=0.3, fill=white] at (0.82\textwidth, 0.68\textwidth) {};
    \node (33) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.58\textwidth) {};
    \node (34) [draw, circle, scale=0.3, fill=white] at (0.63\textwidth, 0.6\textwidth) {};
    \node (35) [draw, circle, scale=0.3, fill=white] at (0.14\textwidth, 0.62\textwidth) {};
    \node (36) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.14\textwidth) {};
    \node (37) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.94\textwidth) {};
    \node (38) [draw, circle, scale=0.3, fill=white] at (0.26\textwidth, 0.06\textwidth) {};
    \node (39) [draw, circle, scale=0.3, fill=white] at (0.39\textwidth, 0.36\textwidth) {};
    \node (40) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.94\textwidth) {};
    \node (41) [draw, circle, scale=0.3, fill=white] at (0.58\textwidth, 0.99\textwidth) {};
    \node (42) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.87\textwidth) {};
    \node (43) [draw, circle, scale=0.3, fill=white] at (0.16\textwidth, 0.37\textwidth) {};
    \node (44) [draw, circle, scale=0.3, fill=white] at (0.31\textwidth, 0.34\textwidth) {};
    \node (45) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (46) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.94\textwidth) {};
    \node (47) [draw, circle, scale=0.3, fill=white] at (0.03\textwidth, 0.53\textwidth) {};
    \node (48) [draw, circle, scale=0.3, fill=white] at (0.07\textwidth, 0.69\textwidth) {};
    \node (49) [draw, circle, scale=0.3, fill={rgb:red,255;green,255;blue,0}] at (0.12\textwidth, 0.19\textwidth) {};
    \node (50) [draw, circle, scale=0.3, fill=white] at (0.91\textwidth, 0.31\textwidth) {};
    \node (51) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.81\textwidth) {};
    \node (52) [draw, circle, scale=0.3, fill=white] at (0.41\textwidth, 0.51\textwidth) {};
    \node (53) [draw, circle, scale=0.3, fill={rgb:red,0;green,255;blue,0}] at (0.15\textwidth, 0.13\textwidth) {};
    \node (54) [draw, circle, scale=0.3, fill=white] at (0.02\textwidth, 0.38\textwidth) {};
    \node (55) [draw, circle, scale=0.3, fill=white] at (0.1\textwidth, 0.44\textwidth) {};
    \node (56) [draw, circle, scale=0.3, fill=white] at (0.22\textwidth, 0.83\textwidth) {};
    \node (57) [draw, circle, scale=0.3, fill=white] at (0.68\textwidth, 0.27\textwidth) {};
    \node (58) [draw, circle, scale=0.3, fill=white] at (0.96\textwidth, 0.98\textwidth) {};
    \node (59) [draw, circle, scale=0.3, fill=white] at (0.3\textwidth, 0.62\textwidth) {};
    \node (60) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.1\textwidth) {};
    \node (61) [draw, circle, scale=0.3, fill=white] at (0.9\textwidth, 0.05\textwidth) {};
    \node (62) [draw, circle, scale=0.3, fill=white] at (0.15\textwidth, 0.4\textwidth) {};
    \node (63) [draw, circle, scale=0.3, fill=white] at (0.59\textwidth, 0.68\textwidth) {};
    \node (64) [draw, circle, scale=0.3, fill=white] at (0.99\textwidth, 0.35\textwidth) {};
    \node (65) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.71\textwidth) {};
    \node (66) [draw, circle, scale=0.3, fill=white] at (0.43\textwidth, 0.82\textwidth) {};
    \node (67) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.78\textwidth) {};
    \node (68) [draw, circle, scale=0.3, fill=white] at (0.21\textwidth, 0.85\textwidth) {};
    \node (69) [draw, circle, scale=0.3, fill=white] at (0.37\textwidth, 0.9\textwidth) {};
    \node (70) [draw, circle, scale=0.3, fill=white] at (0.29\textwidth, 0.64\textwidth) {};
    \node (71) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.23\textwidth) {};
    \node (72) [draw, circle, scale=0.3, fill=white] at (0.72\textwidth, 0.28\textwidth) {};
    \node (73) [draw, circle, scale=0.3, fill=white] at (0.05\textwidth, 0.03\textwidth) {};
    \node (74) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.77\textwidth) {};
    \node (75) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.24\textwidth) {};
    \node (76) [draw, circle, scale=0.3, fill=white] at (0.04\textwidth, 0.95\textwidth) {};
    \node (77) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.78\textwidth) {};
    \node (78) [draw, circle, scale=0.3, fill=white] at (0.4\textwidth, 0.25\textwidth) {};
    \node (79) [draw, circle, scale=0.3, fill=white] at (0.49\textwidth, 0.55\textwidth) {};
    \node (80) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.93\textwidth) {};
    \node (81) [draw, circle, scale=0.3, fill=white] at (0.18\textwidth, 0.28\textwidth) {};
    \node (82) [draw, circle, scale=0.3, fill=white] at (0.27\textwidth, 0.87\textwidth) {};
    \node (83) [draw, circle, scale=0.3, fill=white] at (0.84\textwidth, 0.79\textwidth) {};
    \node (84) [draw, circle, scale=0.3, fill=white] at (0.7\textwidth, 0.87\textwidth) {};
    \node (85) [draw, circle, scale=0.3, fill=white] at (0.54\textwidth, 0.3\textwidth) {};
    \node (86) [draw, circle, scale=0.3, fill=white] at (0.87\textwidth, 0.67\textwidth) {};
    \node (87) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.79\textwidth) {};
    \node (88) [draw, circle, scale=0.3, fill=white] at (0.2\textwidth, 0.55\textwidth) {};
    \node (89) [draw, circle, scale=0.3, fill=white] at (0.55\textwidth, 0.71\textwidth) {};
    \node (90) [draw, circle, scale=0.3, fill=white] at (0.85\textwidth, 0.85\textwidth) {};
    \node (91) [draw, circle, scale=0.3, fill=white] at (0.17\textwidth, 0.29\textwidth) {};
    \node (92) [draw, circle, scale=0.3, fill=white] at (0.79\textwidth, 0.86\textwidth) {};
    \node (93) [draw, circle, scale=0.3, fill=white] at (0.28\textwidth, 0.31\textwidth) {};
    \node (94) [draw, circle, scale=0.3, fill=white] at (0.32\textwidth, 0.06\textwidth) {};
    \node (95) [draw, circle, scale=0.3, fill=white] at (0.97\textwidth, 0.77\textwidth) {};
    \node (96) [draw, circle, scale=0.3, fill=white] at (0.34\textwidth, 0.02\textwidth) {};
    \node (97) [draw, circle, scale=0.3, fill=white] at (0.62\textwidth, 0.65\textwidth) {};
    \node (98) [draw, circle, scale=0.3, fill=white] at (0.38\textwidth, 0.04\textwidth) {};
    \node (99) [draw, circle, scale=0.3, fill=white] at (0.86\textwidth, 0.05\textwidth) {};
    \path[] (0) edge (4);
    \path[] (0) edge (13);
    \path[] (0) edge (57);
    \path[] (0) edge (72);
    \path[] (0) edge (85);
    \path[] (1) edge (11);
    \path[] (1) edge (57);
    \path[] (1) edge (71);
    \path[] (1) edge (72);
    \path[] (2) edge (3);
    \path[] (2) edge (12);
    \path[] (2) edge (15);
    \path[] (2) edge (28);
    \path[] (2) edge (50);
    \path[] (2) edge (64);
    \path[] (2) edge (75);
    \path[] (3) edge (12);
    \path[] (3) edge (50);
    \path[] (3) edge (64);
    \path[] (3) edge (75);
    \path[] (4) edge (13);
    \path[] (4) edge (16);
    \path[] (4) edge (85);
    \path[] (5) edge (14);
    \path[] (5) edge (35);
    \path[] (5) edge (47);
    \path[] (5) edge (55);
    \path[] (5) edge (62);
    \path[] (5) edge (88);
    \path[] (6) edge (10);
    \path[] (6) edge (17);
    \path[] (6) edge (30);
    \path[] (6) edge (63);
    \path[] (6) edge (66);
    \path[] (6) edge (89);
    \path[] (7) edge (61);
    \path[] (7) edge (99);
    \path[] (8) edge (68);
    \path[] (8) edge (80);
    \path[] (8) edge (82);
    \path[] (9) edge (19);
    \path[] (9) edge (21);
    \path[] (9) edge (43);
    \path[] (9) edge (44);
    \path[] (9) edge (49);
    \path[-latex, green, thick] (9) edge (53);
    \path[] (9) edge (81);
    \path[] (9) edge (91);
    \path[] (9) edge (93);
    \path[] (10) edge (34);
    \path[] (10) edge (63);
    \path[] (10) edge (74);
    \path[] (10) edge (84);
    \path[] (10) edge (89);
    \path[] (10) edge (97);
    \path[] (12) edge (15);
    \path[] (12) edge (25);
    \path[] (12) edge (28);
    \path[] (12) edge (50);
    \path[] (12) edge (64);
    \path[] (12) edge (71);
    \path[] (12) edge (75);
    \path[] (13) edge (16);
    \path[] (13) edge (85);
    \path[] (14) edge (47);
    \path[] (14) edge (54);
    \path[] (14) edge (55);
    \path[] (15) edge (25);
    \path[] (15) edge (27);
    \path[] (15) edge (28);
    \path[] (15) edge (50);
    \path[] (15) edge (71);
    \path[] (15) edge (72);
    \path[] (15) edge (75);
    \path[] (16) edge (52);
    \path[] (16) edge (79);
    \path[] (17) edge (20);
    \path[] (17) edge (26);
    \path[] (17) edge (30);
    \path[] (17) edge (45);
    \path[] (17) edge (51);
    \path[] (17) edge (65);
    \path[] (17) edge (66);
    \path[] (17) edge (70);
    \path[] (18) edge (20);
    \path[] (18) edge (22);
    \path[] (18) edge (31);
    \path[] (18) edge (33);
    \path[] (18) edge (45);
    \path[] (18) edge (52);
    \path[] (18) edge (59);
    \path[] (18) edge (65);
    \path[] (18) edge (70);
    \path[] (18) edge (88);
    \path[] (19) edge (21);
    \path[] (19) edge (31);
    \path[] (19) edge (39);
    \path[] (19) edge (44);
    \path[] (19) edge (78);
    \path[] (19) edge (93);
    \path[] (20) edge (26);
    \path[] (20) edge (33);
    \path[] (20) edge (35);
    \path[] (20) edge (45);
    \path[] (20) edge (51);
    \path[] (20) edge (56);
    \path[] (20) edge (59);
    \path[] (20) edge (65);
    \path[] (20) edge (70);
    \path[] (20) edge (87);
    \path[] (21) edge (43);
    \path[] (21) edge (44);
    \path[] (21) edge (49);
    \path[] (21) edge (53);
    \path[] (21) edge (62);
    \path[] (21) edge (81);
    \path[] (21) edge (91);
    \path[] (21) edge (93);
    \path[] (22) edge (31);
    \path[] (22) edge (33);
    \path[] (22) edge (45);
    \path[] (22) edge (52);
    \path[] (22) edge (59);
    \path[] (22) edge (70);
    \path[] (22) edge (79);
    \path[] (23) edge (40);
    \path[] (23) edge (42);
    \path[] (23) edge (67);
    \path[] (23) edge (77);
    \path[] (23) edge (83);
    \path[] (23) edge (90);
    \path[] (23) edge (92);
    \path[] (23) edge (95);
    \path[] (24) edge (38);
    \path[] (24) edge (53);
    \path[] (24) edge (60);
    \path[] (24) edge (73);
    \path[] (25) edge (28);
    \path[] (25) edge (50);
    \path[] (25) edge (57);
    \path[] (25) edge (71);
    \path[] (25) edge (72);
    \path[] (25) edge (75);
    \path[] (26) edge (51);
    \path[] (26) edge (56);
    \path[] (26) edge (65);
    \path[] (26) edge (66);
    \path[] (26) edge (68);
    \path[] (26) edge (69);
    \path[] (26) edge (82);
    \path[] (26) edge (87);
    \path[] (27) edge (28);
    \path[] (28) edge (50);
    \path[] (28) edge (64);
    \path[] (28) edge (71);
    \path[] (28) edge (75);
    \path[] (29) edge (49);
    \path[] (29) edge (54);
    \path[] (29) edge (81);
    \path[] (29) edge (91);
    \path[] (30) edge (63);
    \path[] (30) edge (66);
    \path[] (30) edge (79);
    \path[] (30) edge (89);
    \path[] (31) edge (33);
    \path[] (31) edge (39);
    \path[] (31) edge (44);
    \path[] (31) edge (52);
    \path[] (31) edge (88);
    \path[] (32) edge (67);
    \path[] (32) edge (77);
    \path[] (32) edge (83);
    \path[] (32) edge (86);
    \path[] (33) edge (45);
    \path[] (33) edge (52);
    \path[] (33) edge (59);
    \path[] (33) edge (65);
    \path[] (33) edge (70);
    \path[] (33) edge (88);
    \path[] (34) edge (63);
    \path[] (34) edge (79);
    \path[] (34) edge (89);
    \path[] (34) edge (97);
    \path[] (35) edge (47);
    \path[] (35) edge (48);
    \path[] (35) edge (88);
    \path[] (36) edge (78);
    \path[] (37) edge (46);
    \path[] (37) edge (76);
    \path[] (37) edge (80);
    \path[] (38) edge (53);
    \path[] (38) edge (60);
    \path[] (38) edge (94);
    \path[] (38) edge (96);
    \path[] (38) edge (98);
    \path[] (39) edge (44);
    \path[] (39) edge (78);
    \path[] (39) edge (93);
    \path[] (40) edge (42);
    \path[] (40) edge (58);
    \path[] (42) edge (58);
    \path[] (42) edge (67);
    \path[] (42) edge (90);
    \path[] (42) edge (95);
    \path[] (43) edge (44);
    \path[] (43) edge (54);
    \path[] (43) edge (55);
    \path[] (43) edge (62);
    \path[] (43) edge (81);
    \path[] (43) edge (91);
    \path[] (43) edge (93);
    \path[] (44) edge (78);
    \path[] (44) edge (81);
    \path[] (44) edge (91);
    \path[] (44) edge (93);
    \path[] (45) edge (59);
    \path[] (45) edge (65);
    \path[] (45) edge (70);
    \path[] (45) edge (88);
    \path[] (46) edge (76);
    \path[] (46) edge (80);
    \path[] (47) edge (55);
    \path[] (49) edge (53);
    \path[-latex, green, thick] (49) edge (60);
    \path[] (49) edge (81);
    \path[] (49) edge (91);
    \path[] (50) edge (64);
    \path[] (50) edge (71);
    \path[] (50) edge (75);
    \path[] (51) edge (56);
    \path[] (51) edge (65);
    \path[] (51) edge (66);
    \path[] (51) edge (68);
    \path[] (51) edge (69);
    \path[] (51) edge (82);
    \path[] (51) edge (87);
    \path[] (52) edge (79);
    \path[] (53) edge (60);
    \path[-latex, green, thick] (53) edge (73);
    \path[] (53) edge (81);
    \path[] (54) edge (55);
    \path[] (54) edge (62);
    \path[] (55) edge (62);
    \path[] (55) edge (88);
    \path[] (56) edge (65);
    \path[] (56) edge (68);
    \path[] (56) edge (80);
    \path[] (56) edge (82);
    \path[] (56) edge (87);
    \path[] (57) edge (71);
    \path[] (57) edge (72);
    \path[] (57) edge (85);
    \path[] (59) edge (65);
    \path[] (59) edge (70);
    \path[] (59) edge (88);
    \path[] (60) edge (73);
    \path[] (61) edge (99);
    \path[] (62) edge (81);
    \path[] (62) edge (91);
    \path[] (63) edge (74);
    \path[] (63) edge (89);
    \path[] (63) edge (97);
    \path[] (65) edge (70);
    \path[] (65) edge (87);
    \path[] (66) edge (69);
    \path[] (67) edge (77);
    \path[] (67) edge (83);
    \path[] (67) edge (86);
    \path[] (67) edge (90);
    \path[] (67) edge (92);
    \path[] (67) edge (95);
    \path[] (68) edge (80);
    \path[] (68) edge (82);
    \path[] (68) edge (87);
    \path[] (69) edge (82);
    \path[] (70) edge (88);
    \path[] (71) edge (72);
    \path[] (71) edge (75);
    \path[] (72) edge (75);
    \path[] (74) edge (83);
    \path[] (74) edge (84);
    \path[] (74) edge (92);
    \path[] (74) edge (97);
    \path[] (76) edge (80);
    \path[] (77) edge (83);
    \path[] (77) edge (86);
    \path[] (77) edge (90);
    \path[] (77) edge (92);
    \path[] (77) edge (95);
    \path[] (78) edge (85);
    \path[] (78) edge (93);
    \path[] (80) edge (82);
    \path[] (80) edge (87);
    \path[] (81) edge (91);
    \path[] (81) edge (93);
    \path[] (82) edge (87);
    \path[] (83) edge (86);
    \path[] (83) edge (90);
    \path[] (83) edge (92);
    \path[] (83) edge (95);
    \path[] (84) edge (92);
    \path[] (86) edge (95);
    \path[] (89) edge (97);
    \path[] (90) edge (92);
    \path[] (91) edge (93);
    \path[] (94) edge (96);
    \path[] (94) edge (98);
    \path[] (96) edge (98);
    \path[-latex, red] (21) edge (24);
\end{tikzpicture}
